Continual Learning Exam: Benchmarking Long-Horizon RSI and Experiential Learning in LLM Agents

Continual learning is the ability of LLM agents to improve over time by acquiring, refining, and applying knowledge from experience while retaining useful prior knowledge. It is essential for agents learning over long time horizons, yet current evaluations largely assess individual task performance rather than improvement through accumulated experience. We introduce Continual Learning Exam (CLE), a large-scale benchmark developed by 50+ domain experts to measure experience-driven improvement in realistic professional workflows. CLE comprises 120 human-authored tasks, each organised as a five-level ladder, yielding 600 levels spanning 89 professional roles across 12 occupational domains. Agents must pass each level to unlock the next, with later levels building on experience accumulated during earlier assignments. An evaluation agent assesses each submission against human-authored rubrics. We compare a single-submission setting with one that provides diagnostic feedback after failure and allows one revision. Across 17 harness-model configurations using frontier LLMs, feedback and revision yield a median completion gain of 5.3 percentage points. Yet the best-performing system clears only 47.7% of levels and completes all five levels in just 23.3% of tasks, highlighting the difficulty of sustained learning from experience for existing frontier LLMs. As such, the dataset can also be used to post-train LLMs to strengthen their continual learning capabilities.

==> figsrc/cl-capability-hierarchy.tex <==
\begin{tikzpicture}[x=1pt,y=-1pt]
  \definecolor{CLInk}{HTML}{18222F}
  \definecolor{CLMuted}{HTML}{576270}
  \definecolor{CLRule}{HTML}{D8DEE5}
  \definecolor{CLSurface}{HTML}{F5F6F8}
  \definecolor{CLAccentOne}{HTML}{637DAB}
  \definecolor{CLAccentTwo}{HTML}{327A96}
  \definecolor{CLAccentThree}{HTML}{428679}
  \definecolor{CLAccentFour}{HTML}{927843}
  \definecolor{CLAccentFive}{HTML}{88678F}
  \definecolor{CLTintOne}{HTML}{EEF2F8}
  \definecolor{CLTintTwo}{HTML}{EDF5F8}
  \definecolor{CLTintThree}{HTML}{EDF6F2}
  \definecolor{CLTintFour}{HTML}{FAF5E9}
  \definecolor{CLTintFive}{HTML}{F6F0F7}
  \path[use as bounding box] (0,0) rectangle (536,273);
  \tikzset{cltext/.style={inner sep=0pt,outer sep=0pt,text=CLInk,
    align=left,anchor=north west,font=\fontfamily{phv}\selectfont\fontsize{8.6}{10.7}\selectfont}}
  \draw[CLRule,line width=1.2pt,-{Stealth[length=4pt,width=4pt]}]
    (50,12) -- (510,12);
  \newcommand{\cleTierCard}[8]{%
    \begin{scope}[shift={(#1,0)}]
      \fill[#7] (50,12) circle (10pt);
      \node[cltext,anchor=center,text=white,
        font=\fontfamily{phv}\selectfont\bfseries\fontsize{9.3}{11.5}\selectfont]
        at (50,12) {#2};
      \node[cltext,anchor=north,align=center,text width=102pt,
        font=\fontfamily{phv}\selectfont\bfseries\fontsize{9.5}{11.8}\selectfont]
        at (50,44) {#3};
      \fill[CLSurface,rounded corners=3pt] (0,77) rectangle (100,151);
      \node[cltext,text=CLMuted,
        font=\fontfamily{phv}\selectfont\bfseries\fontsize{6.5}{8}\selectfont]
        at (7,85) {Externally Provided};
      \node[cltext,text width=87pt] at (7,101) {#4};
      \draw[CLRule,line width=0.8pt,-{Stealth[length=3pt,width=3pt]}]
        (50,153) -- (50,163);
      \fill[#8,rounded corners=3pt] (0,167) rectangle (100,273);
      \fill[#7] (7,177) rectangle (9,199);
      \node[cltext,text width=86pt,
        font=\fontfamily{phv}\selectfont\bfseries\fontsize{8.6}{11.1}\selectfont]
        at (12,177) {#5};
      \node[cltext,text width=87pt] at (7,217) {#6};
    \end{scope}%
  }

  \cleTierCard{0}{T1}
    {Guided\\Continual Learning}
    {Task goals and\\prescribed rules\\for learning.}
    {Follow Prescribed\\Learning Rules}
    {Use predefined rules\\to select experience,\\update knowledge,\\and retain and reuse\\what was learned.}
    {CLAccentOne}{CLTintOne}

  \cleTierCard{109}{T2}
    {Autonomous\\Continual Learning}
    {Task goals within\\a declared\\task family.}
    {Choose What,\\When, and How\\to Learn}
    {Adjust learning\\decisions using\\experience and\\feedback; check and\\revise knowledge.}
    {CLAccentTwo}{CLTintTwo}

  \cleTierCard{218}{T3}
    {Cross-Domain\\Continual Learning}
    {Task goals in\\unfamiliar domains.}
    {Adapt Learning\\Across Domains}
    {Adapt learning\\without human\\redesign; retain and\\transfer knowledge\\across domains.}
    {CLAccentThree}{CLTintThree}

  \cleTierCard{327}{T4}
    {Discovery-Driven\\Continual Learning}
    {A research problem;\\no investigation or\\validation plan.}
    {Investigate an\\Assigned Problem}
    {Design the study,\\collect evidence,\\validate findings,\\and reuse them in\\later investigations.}
    {CLAccentFour}{CLTintFour}

  \cleTierCard{436}{T5}
    {Self-Driven\\Continual Learning}
    {No goals required.}
    {Choose Problems\\and Set Priorities}
    {Formulate and select\\research problems;\\revise the agenda\\using findings from\\earlier investigations.}
    {CLAccentFive}{CLTintFive}
\end{tikzpicture}%


==> figsrc/laddered-learning-stages.tex <==
\definecolor{LadderHeading}{HTML}{294E6A}%
\definecolor{LadderInk}{HTML}{27343B}%
\definecolor{LadderMuted}{HTML}{6B767D}%
\definecolor{LadderRule}{HTML}{DBE1E5}%
\definecolor{LadderSurface}{HTML}{F7F8F9}%
\definecolor{LadderTeal}{HTML}{407B6E}%
\definecolor{LadderTealTint}{HTML}{EDF5F1}%
\definecolor{LadderAmber}{HTML}{A6773A}%
\definecolor{LadderAmberTint}{HTML}{FBF3E6}%
\begin{tikzpicture}[
  x=1pt,y=-1pt,
  font=\normalfont\rmfamily\fontsize{10}{12}\selectfont,
  text=LadderInk,
  label/.style={align=center,inner sep=0pt},
  panel/.style={rounded corners=4pt,draw=LadderRule,fill=LadderSurface,line width=0.8pt},
  stage/.style={rounded corners=3pt,draw=LadderTeal,fill=white,
    line width=0.8pt,minimum width=100pt,minimum height=32pt,inner sep=0pt},
  component/.style={rounded corners=3pt,draw=LadderTeal,fill=white,
    line width=0.85pt,align=center,inner sep=3pt},
  flow/.style={draw=LadderInk,line width=1pt,
    -{Stealth[length=4pt,width=3.3pt]}},
  carry/.style={flow,draw=LadderTeal,line width=1.15pt},
  observe/.style={flow,draw=LadderAmber},
  feedback/.style={flow,draw=LadderAmber},
  record/.style={flow,draw=LadderAmber,dash pattern=on 2.5pt off 1.8pt,line width=0.95pt},
  small/.style={label,font=\normalfont\rmfamily\fontsize{9}{11}\selectfont}
]
\path[use as bounding box] (0,0) rectangle (550,280);

\path[panel] (0,0) rectangle (375,77);
\path[panel] (410,0) rectangle (550,77);
\node[label,text=LadderHeading,font=\normalfont\rmfamily\bfseries\fontsize{11}{13}\selectfont]
  at (187.5,12) {Level $L_i$};
\node[label,text=LadderHeading,font=\normalfont\rmfamily\bfseries\fontsize{11}{13}\selectfont]
  at (480,12) {Level $L_{i+1}$};
\node[small] at (187.5,27) {Current Assignment};
\node[small] at (480,27) {New Assignment};
\foreach \id/\pos/\index in {a/60/n,b/179/{n+1},c/315/m,d/480/{m+1}} {
  \node[stage] (stage\id) at (\pos,54) {};
  \node[label,font=\normalfont\rmfamily\bfseries\fontsize{9.5}{11.5}\selectfont]
    at (\pos,47) {Learning Stage $\index$};
  \node[label,font=\normalfont\rmfamily\fontsize{9.5}{11.5}\selectfont]
    at (\pos,62) {Update $U_{\index}$};
}
\draw[flow] (stagea.east) -- (stageb.west);
\node[label,font=\large] at (247,54) {$\cdots$};
\draw[flow] (stagec.east) -- (staged.west);
\node[small,fill=white,inner sep=1.2pt] at (392.5,42) {Pass};

\draw[carry,rounded corners=3pt] (187.5,77)
  -- (187.5,90) -- (480,90) -- (480,77);
\node[small,fill=white,inner sep=1.5pt] at (330,90)
  {Retain, Reuse, and Refine Knowledge};
\draw[draw=LadderMuted!65,dashed,line width=0.8pt]
  (stagea.south) -- (60,105);

\path[panel,fill=white] (0,105) rectangle (550,279);
\node[label,text=LadderHeading,font=\normalfont\rmfamily\bfseries\fontsize{10.5}{12.5}\selectfont]
  at (275,117) {Within Learning Stage $n$};
\node[component,minimum width=84pt,minimum height=36pt]
  (actor) at (92,179) {\textbf{Actor}\\$(\theta_n,s_n)$};
\node[component,draw=LadderTeal!45,fill=LadderTealTint,
  minimum width=122pt,minimum height=34pt]
  (env) at (300,148)
  {\textbf{Environment}\\{\fontsize{9}{11}\selectfont Tools / Services}};
\node[component,draw=LadderAmber!45,fill=LadderAmberTint,
  minimum width=122pt,minimum height=34pt]
  (evaluator) at (300,210)
  {\textbf{Evaluator}\\{\fontsize{9}{11}\selectfont Rubric-Based Assessment}};

\draw[flow,rounded corners=3pt] (actor.north)
  -- (92,140) -- ([yshift=8pt]env.west);
\node[small,fill=white,inner sep=1.5pt] at (166,140) {Actions};
\draw[observe,rounded corners=3pt] ([yshift=-8pt]env.west)
  -- (149,156) -- (149,171) -- ([yshift=8pt]actor.east);
\node[label,font=\normalfont\rmfamily\fontsize{9}{10.5}\selectfont]
  at (193,171) {Observations\\{\fontsize{8}{9.5}\selectfont Tool Results / State}};
\draw[flow,rounded corners=3pt] ([yshift=-8pt]actor.east)
  -- (149,187) -- (149,202) -- ([yshift=8pt]evaluator.west);
\node[small,fill=white,inner sep=1.5pt] at (195,202) {Submission};
\draw[feedback,rounded corners=3pt] ([yshift=-8pt]evaluator.west)
  -- (92,218) -- (actor.south);
\node[label,font=\normalfont\rmfamily\fontsize{9}{10.5}\selectfont]
  at (166,232)
  {Diagnostic Feedback\\{\fontsize{8}{9.5}\selectfont After First Failure ($K=2$)}};

\node[component,draw=LadderAmber!45,fill=LadderAmberTint,
  minimum width=130pt,minimum height=38pt]
  (experience) at (469,179)
  {\textbf{Experience $e_n$}\\{\fontsize{9}{11}\selectfont Interactions + Feedback}};
\draw[record,rounded corners=3pt] (env.east)
  -- (389,148) -- (389,167) -- ([yshift=12pt]experience.west);
\draw[record,rounded corners=3pt] (evaluator.east)
  -- (389,210) -- (389,191) -- ([yshift=-12pt]experience.west);

\node[circle,draw=LadderTeal,fill=LadderTealTint,line width=0.9pt,
  minimum size=28pt,inner sep=1pt] (update) at (335,254) {$U_n$};
\node[component,minimum width=144pt,minimum height=34pt]
  (updated) at (469,254)
  {{\fontsize{9}{11}\selectfont Next Learning Stage}\\$(\theta_{n+1},s_{n+1})$};
\draw[carry,rounded corners=3pt] (actor.west)
  -- (24,179) -- (24,254) -- (update.west);
\node[small,fill=white,inner sep=1.5pt] at (170,254) {Current State};
\draw[flow,draw=LadderAmber,rounded corners=3pt] (experience.south)
  -- (469,231) -- (335,231) -- (update.north);
\draw[carry] (update.east) -- (updated.west);
\node[small] at (374,244) {Update};
\end{tikzpicture}%

